A High order Conservative Flux Optimization Finite Element Method for Diffusion Equations

This article presents a high order conservative flux optimization (CFO) finite element method for the elliptic diffusion equations. The numerical scheme is based on the classical Galerkin finite element method enhanced by a flux approximation on the boundary of a prescribed set of arbitrary control volumes (either the finite element partition itself or dual voronoi mesh, etc). The numerical approximations can be characterized as the solution of a constrained-minimization problem with constraints given by the flux conservation equations on each control volume. The discrete linear system is a typical saddle-point problem, but with less number of degrees of freedom than the standard mixed finite element method, particularly for elements of high order. Moreover, the numerical solution of the proposed scheme is of super-closeness with the finite element solution. Error estimates of optimal order are established for the numerical flux as well as the primary variable approximations. We present several numerical studies in order to verify convergence of the CFO schemes. A simplified two-phase flow in highly heterogeneous porous media model problem will also be presented. The numerical results show obvious advantages of applying high order CFO schemes.

==> (inline-0) <==
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
\multicolumn{9}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =0$ }\\
%\multicolumn{3}{>{\columncolor{red}}l}{\color{white}\textsf{LONDON}}
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8   &    8.12e-02  & -     &   1.03e-01  & \color{blue}{-   }   &  8.54e-02  &\color{blue}{ -   }  &   1.03e+00 &  -       \\
1/16  &    2.16e-02  & 1.91  &   4.98e-02  & \color{blue}{1.05}   &  4.08e-02  &\color{blue}{ 1.07}  &   5.41e-01 &  0.92    \\
1/32  &    5.50e-03  & 1.97  &   2.46e-02  & \color{blue}{1.02}   &  2.01e-02  &\color{blue}{ 1.02}  &   2.75e-01 &  0.98    \\
1/64  &    1.38e-03  & 1.99  &   1.23e-02  & \color{blue}{1.00}   &  1.00e-02  &\color{blue}{ 1.01}  &   1.38e-01 &  0.99    \\
1/128 &    3.47e-04  & 2.00  &   6.14e-03  & \color{blue}{1.00}   &  5.01e-03  &\color{blue}{ 1.00}  &   6.94e-02 &  1.00    \\
\hline
\multicolumn{9}{|>{\columncolor{yellow!20}}c|}{First order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate   \\
\hline
1/8   &    8.27e-02 &  -     &   1.04e-01 & \color{blue}{ -   }   &  8.56e-02 &\color{blue}{  -   }  &   5.89e+00 &  -         \\
1/16  &    2.18e-02 &  1.92  &   4.98e-02 & \color{blue}{ 1.06}   &  4.09e-02 &\color{blue}{  1.07}  &   6.18e+00 & -0.07      \\
1/32  &    5.54e-03 &  1.98  &   2.46e-02 & \color{blue}{ 1.02}   &  2.01e-02 &\color{blue}{  1.02}  &   6.26e+00 & -0.02      \\
1/64  &    1.39e-03 &  1.99  &   1.23e-02 & \color{blue}{ 1.00}   &  1.00e-02 &\color{blue}{  1.01}  &   6.28e+00 & -0.00      \\
1/128 &    3.48e-04 &  2.00  &   6.14e-03 & \color{blue}{ 1.00}   &  5.01e-03 &\color{blue}{  1.00}  &   6.29e+00 & -0.00      \\
\hline
\multicolumn{9}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =0$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8   &    2.23e-02 &  -     &   1.38e-02 &\color{blue}{  -    } &   7.57e-02 &\color{blue}{   -   }  &   1.05e-02  & -     \\
1/16  &    5.68e-03 &  1.97  &   3.48e-03 &\color{blue}{  1.98 } &   1.85e-02 &\color{blue}{   2.03}  &   3.02e-03  & 1.80  \\
1/32  &    1.44e-03 &  1.98  &   8.77e-04 &\color{blue}{  1.99 } &   4.59e-03 &\color{blue}{   2.01}  &   8.20e-04  & 1.88  \\
1/64  &    3.61e-04 &  1.99  &   2.20e-04 &\color{blue}{  1.99 } &   1.14e-03 &\color{blue}{   2.01}  &   2.14e-04  & 1.94  \\
1/128 &    9.04e-05 &  2.00  &   5.51e-05 &\color{blue}{  2.00 } &   2.85e-04 &\color{blue}{   2.00}  &   5.47e-05  & 1.97  \\
\hline
\multicolumn{9}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate & $\|\lambda_h\|_{0}$ & rate   \\
\hline
1/8   &    2.32e-02 &  -    &    1.42e-02  &\color{blue}{ -   }  &   7.73e-02  &\color{blue}{  -   }  &   7.65e-02 &  -     \\
1/16  &    5.80e-03 &  2.00 &    3.54e-03  &\color{blue}{ 2.00}  &   1.87e-02  &\color{blue}{  2.05}  &   3.50e-02 &  1.13  \\
1/32  &    1.45e-03 &  2.00 &    8.84e-04  &\color{blue}{ 2.00}  &   4.61e-03  &\color{blue}{  2.02}  &   1.69e-02 &  1.05  \\
1/64  &    3.63e-04 &  2.00 &    2.21e-04  &\color{blue}{ 2.00}  &   1.15e-03  &\color{blue}{  2.01}  &   8.39e-03 &  1.01  \\
1/128 &    9.07e-05 &  2.00 &    5.52e-05  &\color{blue}{ 2.00}  &   2.86e-04  &\color{blue}{  2.00}  &   4.18e-03 &  1.00   \\
\hline
\hline
\multicolumn{9}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =0$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate\\
\hline
1/8   &    9.37e-04  & -     &   7.66e-04 &\color{blue}{  -   } &    7.28e-03 &\color{blue}{  -   }   &  4.59e-04 &  -    \\
1/16  &    1.17e-04  & 3.00  &   1.06e-04 &\color{blue}{  2.85} &    1.09e-03 &\color{blue}{  2.74}   &  5.83e-05 &  2.97 \\
1/32  &    1.47e-05  & 3.00  &   1.45e-05 &\color{blue}{  2.87} &    1.52e-04 &\color{blue}{  2.84}   &  7.33e-06 &  2.99 \\
1/64  &    1.84e-06  & 3.00  &   1.98e-06 &\color{blue}{  2.87} &    2.05e-05 &\color{blue}{  2.89}   &  9.18e-07 &  3.00 \\
1/128 &    2.34e-07  & 2.97  &   2.73e-07 &\color{blue}{  2.86} &    2.73e-06 &\color{blue}{  2.91}   &  1.14e-07 &  3.01 \\
\multicolumn{9}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8   &    4.72e-03 &  -      &  2.89e-03 &\color{blue}{  -   }  &   2.04e-02 &\color{blue}{  -   }   &  2.35e-03  & -    \\
1/16  &    1.18e-03 &  2.00   &  7.31e-04 &\color{blue}{  1.98}  &   5.26e-03 &\color{blue}{  1.96}   &  5.89e-04  & 1.99 \\
1/32  &    2.93e-04 &  2.01   &  1.83e-04 &\color{blue}{  2.00}  &   1.34e-03 &\color{blue}{  1.98}   &  1.47e-04  & 2.01 \\
1/64  &    7.28e-05 &  2.01   &  4.57e-05 &\color{blue}{  2.00}  &   3.37e-04 &\color{blue}{  1.99}   &  3.64e-05  & 2.01 \\
1/128 &    1.81e-05 &  2.01   &  1.14e-05 &\color{blue}{  2.00}  &   8.46e-05 &\color{blue}{  1.99}   &  9.07e-06  & 2.01 \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|}
\hline
\multicolumn{5}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =0$ }\\
\hline
h &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate  \\
\hline

1/8   &         4.14e-02  & \color{blue}{-   }  &   2.28e-02 &  \color{blue}{-   }\\
1/16  &         1.14e-02  & \color{blue}{1.86}  &   6.11e-03 &  \color{blue}{1.90}\\
1/32  &         2.95e-03  & \color{blue}{1.95}  &   1.57e-03 &  \color{blue}{1.96}\\
1/64  &         7.45e-04  & \color{blue}{1.98}  &   3.96e-04 &  \color{blue}{1.99}\\
1/128 &         1.87e-04  & \color{blue}{1.99}  &   9.93e-05 &  \color{blue}{1.99}\\
\hline
\multicolumn{5}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =-1$ }\\
\hline
h  & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate  \\
\hline
1/8   &         4.29e-02 &  \color{blue}{-   }  &   2.37e-02  & \color{blue}{-   }\\
1/16  &         1.17e-02 &  \color{blue}{1.88}  &   6.24e-03  & \color{blue}{1.92}\\
1/32  &         2.98e-03 &  \color{blue}{1.97}  &   1.59e-03  & \color{blue}{1.98}\\
1/64  &         7.49e-04 &  \color{blue}{1.99}  &   3.98e-04  & \color{blue}{1.99}\\
1/128 &         1.88e-04 &  \color{blue}{2.00}  &   9.96e-05  & \color{blue}{2.00}\\
\hline
\multicolumn{5}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =0$ }\\
\hline
h &   $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate  \\
\hline
1/8   &         2.20e-02 &  \color{blue}{-   }  &    1.15e-02 & \color{blue}{ -   }\\
1/16  &         5.66e-03 &  \color{blue}{1.96}  &    2.92e-03 & \color{blue}{ 1.98}\\
1/32  &         1.43e-03 &  \color{blue}{1.98}  &    7.37e-04 & \color{blue}{ 1.99}\\
1/64  &         3.61e-04 &  \color{blue}{1.99}  &    1.85e-04 & \color{blue}{ 1.99}\\
1/128 &         9.04e-05 &  \color{blue}{2.00}  &    4.64e-05 & \color{blue}{ 2.00}\\
\hline
\multicolumn{5}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =-1$ }\\
\hline
h &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate  \\
\hline
1/8   &         2.29e-02 & \color{blue}{ -  }   &    1.20e-02 & \color{blue}{ -   }\\
1/16  &         5.79e-03 & \color{blue}{ 1.99}  &    2.99e-03 & \color{blue}{ 2.01}\\
1/32  &         1.45e-03 & \color{blue}{ 2.00}  &    7.45e-04 & \color{blue}{ 2.00}\\
1/64  &         3.63e-04 & \color{blue}{ 2.00}  &    1.86e-04 & \color{blue}{ 2.00}\\
1/128 &         9.07e-05 & \color{blue}{ 2.00}  &    4.65e-05 & \color{blue}{ 2.00}\\
\hline
\hline
\multicolumn{5}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =0$ }\\
\hline
h  & $\|u_h-R_hu \|_{0}$ & Order & $\|u_h- R_hu\|_{1}$ & Order  \\
\hline
1/8   &         9.29e-04  & \color{blue}{-   }  &   1.06e-03 &\color{blue}{  -   }\\
1/16  &         1.17e-04  & \color{blue}{2.99}  &   1.49e-04 &\color{blue}{  2.83}\\
1/32  &         1.47e-05  & \color{blue}{3.00}  &   2.06e-05 &\color{blue}{  2.86}\\
1/64  &         1.84e-06  & \color{blue}{3.00}  &   2.84e-06 &\color{blue}{  2.86}\\
1/128 &         2.34e-07  & \color{blue}{2.97}  &   3.97e-07 &\color{blue}{  2.84}\\
\hline
\multicolumn{5}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-R_hu \|_{0}$ & Order & $\|u_h- R_hu\|_{1}$ & Order  \\
\hline
1/8   &         4.70e-03 & \color{blue}{ -   }  &   4.60e-03 &\color{blue}{  -   }\\
1/16  &         1.18e-03 & \color{blue}{ 2.00}  &   1.17e-03 &\color{blue}{  1.98}\\
1/32  &         2.93e-04 & \color{blue}{ 2.01}  &   2.93e-04 &\color{blue}{  2.00}\\
1/64  &         7.28e-05 & \color{blue}{ 2.01}  &   7.30e-05 &\color{blue}{  2.00}\\
1/128 &         1.81e-05 & \color{blue}{ 2.01}  &   1.82e-05 &\color{blue}{  2.00}\\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
\multicolumn{9}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =0$ }\\
%\multicolumn{3}{>{\columncolor{red}}l}{\color{white}\textsf{LONDON}}
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8   &    6.95e-02 &  -      &  9.96e-02 &\color{blue}{  -   }   &  9.43e-02  &\color{blue}{ -   }  &   2.51e+00 &  -       \\
1/16  &    1.73e-02 &  2.00   &  4.93e-02 &\color{blue}{  1.01}   &  4.69e-02  &\color{blue}{ 1.01}  &   1.30e+00 &  0.95    \\
1/32  &    4.17e-03 &  2.06   &  2.46e-02 &\color{blue}{  1.00}   &  2.35e-02  &\color{blue}{ 1.00}  &   6.57e-01 &  0.98    \\
1/64  &    9.74e-04 &  2.10   &  1.23e-02 &\color{blue}{  1.00}   &  1.18e-02  &\color{blue}{ 0.99}  &   3.30e-01 &  0.99    \\
1/128 &    2.26e-04 &  2.11   &  6.15e-03 &\color{blue}{  1.00}   &  5.95e-03  &\color{blue}{ 0.99}  &   1.65e-01 &  1.00    \\
\hline
\multicolumn{9}{|>{\columncolor{yellow!20}}c|}{First order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate   \\
\hline
1/8   &    7.06e-02 &  -     &   9.96e-02 & \color{blue}{ -   }  &   9.43e-02  &\color{blue}{ -   }  &   2.88e+01 &  -       \\
1/16  &    1.75e-02 &  2.01  &   4.93e-02 & \color{blue}{ 1.02}  &   4.69e-02  &\color{blue}{ 1.01}  &   2.96e+01 & -0.04    \\
1/32  &    4.18e-03 &  2.06  &   2.46e-02 & \color{blue}{ 1.00}  &   2.35e-02  &\color{blue}{ 1.00}  &   2.98e+01 & -0.01    \\
1/64  &    9.76e-04 &  2.10  &   1.23e-02 & \color{blue}{ 1.00}  &   1.18e-02  &\color{blue}{ 0.99}  &   2.99e+01 & -0.00    \\
1/128 &    2.26e-04 &  2.11  &   6.15e-03 & \color{blue}{ 1.00}  &   5.95e-03  &\color{blue}{ 0.99}  &   3.00e+01 & -0.00    \\

\hline
\multicolumn{9}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =0$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8   &    1.91e-02 &  -     &   1.20e-02 &\color{blue}{  -   }  &   1.87e-01 & \color{blue}{  -   }  &   2.48e-02 &  -     \\
1/16  &    4.52e-03 &  2.08  &   3.78e-03 &\color{blue}{  1.67}  &   6.10e-02 & \color{blue}{  1.62}  &   6.78e-03 &  1.87  \\
1/32  &    1.10e-03 &  2.04  &   1.74e-03 &\color{blue}{  1.12}  &   2.75e-02 & \color{blue}{  1.15}  &   2.43e-03 &  1.48  \\
1/64  &    3.13e-04 &  1.81  &   9.56e-04 &\color{blue}{  0.86}  &   1.46e-02 & \color{blue}{  0.91}  &   1.28e-03 &  0.93  \\
1/128 &    1.14e-04 &  1.45  &   5.41e-04 &\color{blue}{  0.82}  &   8.13e-03 & \color{blue}{  0.85}  &   7.69e-04 &  0.73  \\
\hline
\multicolumn{9}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate & $\|\lambda_h\|_{0}$ & rate   \\
\hline
1/8   &    1.98e-02 &  -     &   1.23e-02 &\color{blue}{  -   }  &   1.88e-01 &\color{blue}{   -   } &    4.24e-01 &  -     \\
1/16  &    4.59e-03 &  2.11  &   3.83e-03 &\color{blue}{  1.68}  &   6.10e-02 &\color{blue}{   1.62} &    2.24e-01 &  0.92  \\
1/32  &    1.11e-03 &  2.05  &   1.75e-03 &\color{blue}{  1.13}  &   2.75e-02 &\color{blue}{   1.15} &    1.73e-01 &  0.37  \\
1/64  &    3.14e-04 &  1.82  &   9.60e-04 &\color{blue}{  0.87}  &   1.46e-02 &\color{blue}{   0.91} &    1.82e-01 & -0.07  \\
1/128 &    1.14e-04 &  1.46  &   5.42e-04 &\color{blue}{  0.83}  &   8.13e-03 &\color{blue}{   0.85} &    2.12e-01 & -0.22  \\
\hline
\hline
\multicolumn{9}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =0$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate\\
\hline
1/8   &    1.52e-03 &  -      &  3.50e-03 &\color{blue}{  -   }  &   8.35e-02 &\color{blue}{  -    } &   1.63e-03 &  -    \\
1/16  &    5.75e-04 &  1.40   &  2.03e-03 &\color{blue}{  0.79}  &   4.77e-02 &\color{blue}{  0.81 } &   6.49e-04 &  1.32 \\
1/32  &    2.20e-04 &  1.38   &  1.16e-03 &\color{blue}{  0.80}  &   2.72e-02 &\color{blue}{  0.81 } &   2.52e-04 &  1.37 \\
1/64  &    8.40e-05 &  1.39   &  6.63e-04 &\color{blue}{  0.81}  &   1.56e-02 &\color{blue}{  0.81 } &   9.83e-05 &  1.36 \\
1/128 &    3.47e-05 &  1.28   &  3.79e-04 &\color{blue}{  0.80}  &   8.96e-03 &\color{blue}{  0.80 } &   4.34e-05 &  1.18 \\
\hline
\multicolumn{9}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8   &    6.78e-03&   -     &   5.38e-03 &\color{blue}{  -   }  &   9.59e-02 &\color{blue}{  -   }  &   6.44e-03 &  -    \\
1/16  &    1.61e-03&   2.08  &   2.46e-03 &\color{blue}{  1.13}  &   5.38e-02 &\color{blue}{  0.83}  &   2.74e-03 &  1.24 \\
1/32  &    2.29e-03&  -0.51  &   1.92e-03 &\color{blue}{  0.36}  &   4.37e-02 &\color{blue}{  0.30}  &   4.01e-03 & -0.55 \\
1/64  &    3.01e-03&  -0.39  &   2.12e-03 &\color{blue}{ -0.14}  &   4.81e-02 &\color{blue}{ -0.14}  &   5.17e-03 & -0.37 \\
1/12 &    3.68e-03&  -0.29  &   2.54e-03 &\color{blue}{ -0.26}  &   5.76e-02 &\color{blue}{ -0.26}  &   6.36e-03 & -0.30 \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
\multicolumn{5}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =1$ }& \multicolumn{4}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =0$ }\\
\hline
h &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8   &    3.02e-02  & \color{blue}{-   } &    1.16e-02  &\color{blue}{ -   }  &      4.01e-02 &\color{blue}{  -   }  &   1.54e-02  &\color{blue}{ -   }\\
1/16  &    7.33e-03  & \color{blue}{2.04} &    3.04e-03  &\color{blue}{ 1.93}  &      9.89e-03 &\color{blue}{  2.02}  &   4.13e-03  &\color{blue}{ 1.90}\\
1/32  &    1.72e-03  & \color{blue}{2.09} &    1.09e-03  &\color{blue}{ 1.48}  &      2.32e-03 &\color{blue}{  2.09}  &   1.55e-03  &\color{blue}{ 1.42}\\
1/64  &    4.02e-04  & \color{blue}{2.10} &    5.55e-04  &\color{blue}{ 0.97}  &      5.39e-04 &\color{blue}{  2.11}  &   8.17e-04  &\color{blue}{ 0.92}\\
1/128 &    1.02e-04  & \color{blue}{1.97} &    3.14e-04  &\color{blue}{ 0.82}  &      1.40e-04 &\color{blue}{  1.95}  &   4.67e-04  &\color{blue}{ 0.81}\\
\hline
\multicolumn{5}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =2$ }& \multicolumn{4}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =-1$ }\\
\hline
h  & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8   &   7.96e-03 & \color{blue}{ -   }  &   3.05e-03 & \color{blue}{ -   }&         4.14e-02 &\color{blue}{  -   }  &   1.59e-02 &\color{blue}{  -   }\\
1/16  &   1.08e-03 & \color{blue}{ 2.88}  &   4.41e-04 & \color{blue}{ 2.79}&         1.00e-02 &\color{blue}{  2.04}  &   4.20e-03 &\color{blue}{  1.92}\\
1/32  &   1.36e-04 & \color{blue}{ 2.98}  &   7.74e-05 & \color{blue}{ 2.51}&         2.34e-03 &\color{blue}{  2.10}  &   1.56e-03 &\color{blue}{  1.43}\\
1/64  &   1.68e-05 & \color{blue}{ 3.02}  &   1.88e-05 & \color{blue}{ 2.04}&         5.41e-04 &\color{blue}{  2.11}  &   8.21e-04 &\color{blue}{  0.93}\\
1/128 &   2.16e-06 & \color{blue}{ 2.96}  &   5.22e-06 & \color{blue}{ 1.85}&         1.40e-04 &\color{blue}{  1.95}  &   4.68e-04 &\color{blue}{  0.81}\\
\hline
\multicolumn{5}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =1$ }& \multicolumn{4}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =0$ }\\
\hline
h &   $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8   &  1.21e-02  &\color{blue}{ -   }   &   6.19e-03 & \color{blue}{ -   }&         1.89e-02 &\color{blue}{  -   }  &    9.42e-03 &\color{blue}{  -   }\\
1/16  &  2.83e-03  &\color{blue}{ 2.10}   &   2.10e-03 & \color{blue}{ 1.56}&         4.50e-03 &\color{blue}{  2.07}  &    3.34e-03 &\color{blue}{  1.50}\\
1/32  &  6.52e-04  &\color{blue}{ 2.12}   &   1.02e-03 & \color{blue}{ 1.04}&         1.10e-03 &\color{blue}{  2.03}  &    1.72e-03 &\color{blue}{  0.96}\\
1/64  &  1.65e-04  &\color{blue}{ 1.98}   &   5.68e-04 & \color{blue}{ 0.85}&         3.17e-04 &\color{blue}{  1.80}  &    9.79e-04 &\color{blue}{  0.81}\\
1/128 &  5.59e-05  &\color{blue}{ 1.57}   &   3.21e-04 & \color{blue}{ 0.82}&         1.17e-04 &\color{blue}{  1.44}  &    5.57e-04 &\color{blue}{  0.81}\\
\hline
\multicolumn{5}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =2$ }& \multicolumn{4}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =-1$}\\
\hline
h &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8   &   1.91e-03&  \color{blue}{ -   }  &    1.07e-03  &\color{blue}{ -   }&         1.95e-02 &\color{blue}{  -   }  &    9.73e-03 &\color{blue}{  -   }\\
1/16  &   2.42e-04&  \color{blue}{ 2.98}  &    2.06e-04  &\color{blue}{ 2.37}&         4.58e-03 &\color{blue}{  2.09}  &    3.40e-03 &\color{blue}{  1.52}\\
1/32  &   2.96e-05&  \color{blue}{ 3.03}  &    5.24e-05  &\color{blue}{ 1.98}&         1.11e-03 &\color{blue}{  2.04}  &    1.74e-03 &\color{blue}{  0.97}\\
1/64  &   3.83e-06&  \color{blue}{ 2.95}  &    1.47e-05  &\color{blue}{ 1.83}&         3.18e-04 &\color{blue}{  1.80}  &    9.84e-04 &\color{blue}{  0.82}\\
1/128 &   6.12e-07&  \color{blue}{ 2.65}  &    4.16e-06  &\color{blue}{ 1.82}&         1.17e-04 &\color{blue}{  1.44}  &    5.59e-04 &\color{blue}{  0.82}\\
\hline
\multicolumn{5}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =1$ }&\multicolumn{4}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =0$ }\\
\hline
h  & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate&  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate  \\
\hline
1/8   &  2.15e-04  &\color{blue}{  -  }   &  4.57e-04 &\color{blue}{   -  }&         1.73e-03 &\color{blue}{  -   }  &   5.18e-03 &\color{blue}{  -   } \\
1/16  &  1.39e-05  &\color{blue}{ 3.95}   &  5.52e-05 &\color{blue}{  3.00}&         6.73e-04 &\color{blue}{  1.37}  &   3.02e-03 &\color{blue}{  0.78} \\
1/32  &  8.84e-07  &\color{blue}{ 3.98}   &  6.79e-06 &\color{blue}{  3.02}&         2.57e-04 &\color{blue}{  1.39}  &   1.73e-03 &\color{blue}{  0.80} \\
1/64  &  5.55e-08  &\color{blue}{ 3.99}   &  8.45e-07 &\color{blue}{  3.01}&         9.68e-05 &\color{blue}{  1.41}  &   9.85e-04 &\color{blue}{  0.81} \\
1/128 &  3.48e-09  &\color{blue}{ 4.00}   &  1.05e-07 &\color{blue}{  3.00}&         3.83e-05 &\color{blue}{  1.34}  &   5.63e-04 &\color{blue}{  0.81} \\
\hline
\multicolumn{5}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =2$ }&\multicolumn{4}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8   &   6.57e-05 &\color{blue}{   -  }  &   2.19e-04 &\color{blue}{   -  }&         6.68e-03 &\color{blue}{  -   }  &   8.41e-03 &\color{blue}{  -   } \\
1/16  &   2.48e-06 &\color{blue}{  4.73}  &   1.75e-05 &\color{blue}{  3.65}&         1.59e-03 &\color{blue}{  2.07}  &   3.63e-03 &\color{blue}{  1.21} \\
1/32  &   8.56e-08 &\color{blue}{  4.86}  &   1.28e-06 &\color{blue}{  3.78}&         2.29e-03 &\color{blue}{ -0.53}  &   2.74e-03 &\color{blue}{  0.40} \\
1/64  &   2.81e-09 &\color{blue}{  4.93}  &   8.71e-08 &\color{blue}{  3.87}&         3.01e-03 &\color{blue}{ -0.39}  &   2.97e-03 &\color{blue}{ -0.12} \\
1/128 &   8.89e-11 &\color{blue}{  4.98}  &   5.71e-09 &\color{blue}{  3.93}&         3.68e-03 &\color{blue}{ -0.29}  &   3.54e-03 &\color{blue}{ -0.25} \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
\multicolumn{9}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =0$ }\\
%\multicolumn{3}{>{\columncolor{red}}l}{\color{white}\textsf{LONDON}}
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8   &    5.31e-02 &  -     &   1.05e-01 & \color{blue}{ -   }  &   1.05e-01 &\color{blue}{  -   }  &   8.14e-01  & -     \\
1/16  &    1.39e-02 &  1.93  &   5.22e-02 & \color{blue}{ 1.00}  &   5.22e-02 &\color{blue}{  1.01}  &   4.26e-01  & 0.94  \\
1/32  &    3.53e-03 &  1.98  &   2.61e-02 & \color{blue}{ 1.00}  &   2.60e-02 &\color{blue}{  1.01}  &   2.16e-01  & 0.98  \\
1/64  &    8.87e-04 &  1.99  &   1.29e-02 & \color{blue}{ 1.02}  &   1.28e-02 &\color{blue}{  1.03}  &   1.11e-01  & 0.95  \\
1/128 &    2.22e-04 &  2.00  &   6.42e-03 & \color{blue}{ 1.01}  &   6.33e-03 &\color{blue}{  1.01}  &   5.65e-02  & 0.98  \\
\hline
\multicolumn{9}{|>{\columncolor{yellow!20}}c|}{First order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate   \\
\hline
1/8   &    5.35e-02 &  -    &    1.05e-01 & \color{blue}{ -   }  &   1.05e-01 &\color{blue}{  -   }  &   4.06e+00 &  -     \\
1/16  &    1.40e-02 &  1.94 &    5.22e-02 & \color{blue}{ 1.00}  &   5.22e-02 &\color{blue}{  1.01}  &   4.23e+00 & -0.06  \\
1/32  &    3.54e-03 &  1.98 &    2.61e-02 & \color{blue}{ 1.00}  &   2.60e-02 &\color{blue}{  1.01}  &   4.28e+00 & -0.02  \\
1/64  &    8.89e-04 &  2.00 &    1.29e-02 & \color{blue}{ 1.02}  &   1.28e-02 &\color{blue}{  1.03}  &   4.49e+00 & -0.07  \\
1/128 &    2.22e-04 &  2.00 &    6.42e-03 & \color{blue}{ 1.01}  &   6.33e-03 &\color{blue}{  1.01}  &   4.60e+00 & -0.03  \\
\hline
\multicolumn{9}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =0$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8   &    1.58e-02 &  -     &   1.12e-02 & \color{blue}{ -   }   &  1.36e-01 & \color{blue}{  -   }  &   1.11e-02 &  -   \\
1/16  &    3.97e-03 &  1.99  &   2.82e-03 & \color{blue}{ 1.99}   &  3.32e-02 & \color{blue}{  2.03}  &   2.81e-03 &  1.98\\
1/32  &    9.97e-04 &  1.99  &   7.08e-04 & \color{blue}{ 2.00}   &  8.21e-03 & \color{blue}{  2.02}  &   7.21e-04 &  1.96\\
1/64  &    2.49e-04 &  2.00  &   1.78e-04 & \color{blue}{ 1.99}   &  2.06e-03 & \color{blue}{  2.00}  &   1.92e-04 &  1.91\\
1/128 &    6.21e-05 &  2.00  &   4.45e-05 & \color{blue}{ 2.00}   &  5.16e-04 & \color{blue}{  2.00}  &   4.94e-05 &  1.96\\
\hline
\multicolumn{9}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate & $\|\lambda_h\|_{0}$ & rate   \\
\hline
1/8   &    1.62e-02 &  -     &   1.14e-02 &\color{blue}{  -   }   &  1.36e-01  &\color{blue}{  -   }   &  8.06e-02 &  -     \\
1/16  &    4.03e-03 &  2.01  &   2.85e-03 &\color{blue}{  2.00}   &  3.33e-02  &\color{blue}{  2.04}   &  3.78e-02 &  1.09  \\
1/32  &    1.00e-03 &  2.00  &   7.11e-04 &\color{blue}{  2.00}   &  8.22e-03  &\color{blue}{  2.02}   &  1.84e-02 &  1.03  \\
1/64  &    2.50e-04 &  2.01  &   1.78e-04 &\color{blue}{  2.00}   &  2.06e-03  &\color{blue}{  2.00}   &  9.70e-03 &  0.93  \\
1/128 &    6.22e-05 &  2.01  &   4.46e-05 &\color{blue}{  2.00}   &  5.16e-04  &\color{blue}{  2.00}   &  4.98e-03 &  0.96  \\
\hline
\multicolumn{9}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =0$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate\\
\hline
1/8   &    1.14e-03 &  -    &    8.96e-04  &\color{blue}{ -   }  &   1.05e-02 &\color{blue}{  -   } &    4.29e-04 &  -    \\
1/16  &    1.51e-04 &  2.92 &    1.32e-04  &\color{blue}{ 2.77}  &   1.67e-03 &\color{blue}{  2.66} &    5.71e-05 &  2.91 \\
1/32  &    1.95e-05 &  2.95 &    1.87e-05  &\color{blue}{ 2.82}  &   2.44e-04 &\color{blue}{  2.78} &    7.38e-06 &  2.95 \\
1/64  &    2.46e-06 &  2.99 &    2.60e-06  &\color{blue}{ 2.84}  &   3.48e-05 &\color{blue}{  2.81} &    9.69e-07 &  2.93 \\
1/128 &    3.09e-07 &  2.99 &    3.62e-07  &\color{blue}{ 2.85}  &   4.80e-06 &\color{blue}{  2.86} &    1.24e-07 &  2.96 \\
\hline
\multicolumn{9}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8   &    4.73e-03 &  -     &   2.86e-03 & \color{blue}{ -    }&    2.19e-02 &\color{blue}{  -   }  &   1.81e-03  & -    \\
1/16  &    1.21e-03 &  1.97  &   7.34e-04 & \color{blue}{ 1.96} &    5.75e-03 &\color{blue}{  1.93}  &   4.59e-04  & 1.98 \\
1/32  &    3.03e-04 &  1.99  &   1.85e-04 & \color{blue}{ 1.99} &    1.48e-03 &\color{blue}{  1.96}  &   1.15e-04  & 2.00 \\
1/64  &    7.67e-05 &  1.98  &   4.73e-05 & \color{blue}{ 1.97} &    4.02e-04 &\color{blue}{  1.88}  &   3.02e-05  & 1.93 \\
1/128 &    1.93e-05 &  1.99  &   1.19e-05 & \color{blue}{ 1.99} &    1.05e-04 &\color{blue}{  1.94}  &   7.74e-06  & 1.97 \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
\multicolumn{5}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =1$ }& \multicolumn{4}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =0$ }\\
\hline
h &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8   &   1.91e-02 & \color{blue}{ -   }  &   1.09e-02  & \color{blue}{-   }&         2.12e-02  &\color{blue}{ -   }  &   1.21e-02 &\color{blue}{  -   }\\
1/16  &   5.10e-03 & \color{blue}{ 1.91}  &   2.89e-03  & \color{blue}{1.91}&         5.75e-03  &\color{blue}{ 1.88}  &   3.27e-03 &\color{blue}{  1.89}\\
1/32  &   1.30e-03 & \color{blue}{ 1.97}  &   7.39e-04  & \color{blue}{1.97}&         1.48e-03  &\color{blue}{ 1.96}  &   8.42e-04 &\color{blue}{  1.96}\\
1/64  &   3.34e-04 & \color{blue}{ 1.96}  &   1.90e-04  & \color{blue}{1.96}&         3.82e-04  &\color{blue}{ 1.95}  &   2.18e-04 &\color{blue}{  1.95}\\
1/128 &   8.45e-05 & \color{blue}{ 1.98}  &   4.82e-05  & \color{blue}{1.98}&         9.69e-05  &\color{blue}{ 1.98}  &   5.55e-05 &\color{blue}{  1.98}\\
\hline
\multicolumn{5}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =2$ }& \multicolumn{4}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =-1$ }\\
\hline
h  & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8   &    1.29e-02 & \color{blue}{ -    } &   7.33e-03  &\color{blue}{ -   }&         2.17e-02 & \color{blue}{ -   } &    1.24e-02  &\color{blue}{ -   }\\
1/16  &    2.43e-03 & \color{blue}{ 2.41 } &   1.36e-03  &\color{blue}{ 2.43}&         5.82e-03 & \color{blue}{ 1.90} &    3.31e-03  &\color{blue}{ 1.90}\\
1/32  &    3.90e-04 & \color{blue}{ 2.64 } &   2.18e-04  &\color{blue}{ 2.64}&         1.49e-03 & \color{blue}{ 1.97} &    8.48e-04  &\color{blue}{ 1.97}\\
1/64  &    5.60e-05 & \color{blue}{ 2.80 } &   3.13e-05  &\color{blue}{ 2.80}&         3.83e-04 & \color{blue}{ 1.95} &    2.19e-04  &\color{blue}{ 1.95}\\
1/128 &    7.53e-06 & \color{blue}{ 2.90 } &   4.20e-06  &\color{blue}{ 2.90}&         9.71e-05 & \color{blue}{ 1.98} &    5.57e-05  &\color{blue}{ 1.98}\\
\hline
\hline
\multicolumn{5}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =1$ }& \multicolumn{4}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =0$ }\\
h &   $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8   &    1.31e-02  &\color{blue}{ -    } &    6.98e-03 &\color{blue}{  -   }&         1.55e-02 & \color{blue}{ -   }   &   8.33e-03 &\color{blue}{  -   }\\
1/16  &    3.30e-03  &\color{blue}{ 1.99 } &    1.74e-03 &\color{blue}{  2.00}&         3.95e-03 & \color{blue}{ 1.97}   &   2.09e-03 &\color{blue}{  1.99}\\
1/32  &    8.27e-04  &\color{blue}{ 2.00 } &    4.34e-04 &\color{blue}{  2.00}&         9.96e-04 & \color{blue}{ 1.99}   &   5.25e-04 &\color{blue}{  2.00}\\
1/64  &    2.05e-04  &\color{blue}{ 2.01 } &    1.08e-04 &\color{blue}{  2.00}&         2.49e-04 & \color{blue}{ 2.00}   &   1.32e-04 &\color{blue}{  1.99}\\
1/128 &    5.10e-05  &\color{blue}{ 2.01 } &    2.71e-05 &\color{blue}{  2.00}&         6.20e-05 & \color{blue}{ 2.00}   &   3.31e-05 &\color{blue}{  1.99}\\
\hline
\multicolumn{5}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =2$ }& \multicolumn{4}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =-1$}\\
\hline
h &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8   &   6.32e-03 &\color{blue}{  -    } &    3.32e-03 &\color{blue}{  -   }&         1.59e-02  &\color{blue}{ -   }  &    8.57e-03 &\color{blue}{  -  } \\
1/16  &   1.01e-03 &\color{blue}{  2.65 } &    5.26e-04 &\color{blue}{  2.66}&         4.01e-03  &\color{blue}{ 1.99}  &    2.12e-03 &\color{blue}{  2.01}\\
1/32  &   1.45e-04 &\color{blue}{  2.80 } &    7.55e-05 &\color{blue}{  2.80}&         1.00e-03  &\color{blue}{ 2.00}  &    5.29e-04 &\color{blue}{  2.01}\\
1/64  &   1.89e-05 &\color{blue}{  2.95 } &    9.87e-06 &\color{blue}{  2.94}&         2.49e-04  &\color{blue}{ 2.01}  &    1.33e-04 &\color{blue}{  2.00}\\
1/128 &   2.40e-06 &\color{blue}{  2.97 } &    1.26e-06 &\color{blue}{  2.97}&         6.22e-05  &\color{blue}{ 2.00}  &    3.32e-05 &\color{blue}{  2.00}\\
\hline
\hline
\multicolumn{5}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =1$ }&\multicolumn{4}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =0$ }\\
\hline
h  & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate&  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate  \\
\hline
1/8   &   2.73e-04 &\color{blue}{   -   }&    5.35e-04 & \color{blue}{  -  }&         1.13e-03  &\color{blue}{ -   } &    1.26e-03 & \color{blue}{ -   }\\
1/16  &   1.84e-05 &\color{blue}{  3.89 }&    6.52e-05 & \color{blue}{ 3.04}&         1.50e-04  &\color{blue}{ 2.91} &    1.88e-04 & \color{blue}{ 2.75}\\
1/32  &   1.18e-06 &\color{blue}{  3.96 }&    8.08e-06 & \color{blue}{ 3.01}&         1.95e-05  &\color{blue}{ 2.95} &    2.67e-05 & \color{blue}{ 2.81}\\
1/64  &   7.29e-08 &\color{blue}{  4.02 }&    1.00e-06 & \color{blue}{ 3.01}&         2.46e-06  &\color{blue}{ 2.99} &    3.75e-06 & \color{blue}{ 2.83}\\
1/128 &   4.52e-09 &\color{blue}{  4.01} &    1.25e-07 & \color{blue}{ 3.00}&         3.09e-07  &\color{blue}{ 2.99} &    5.25e-07 & \color{blue}{ 2.84}\\
\hline
\multicolumn{5}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =2$ }&\multicolumn{4}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8   &    9.67e-05 & \color{blue}{  -  } &    3.15e-04 & \color{blue}{  -  }&         4.71e-03 & \color{blue}{ -   }  &   4.51e-03 & \color{blue}{ -   }\\
1/16  &    4.02e-06 & \color{blue}{ 4.59} &    2.82e-05 & \color{blue}{ 3.48}&         1.20e-03 & \color{blue}{ 1.97}  &   1.16e-03 & \color{blue}{ 1.96}\\
1/32  &    1.49e-07 & \color{blue}{ 4.75} &    2.25e-06 & \color{blue}{ 3.65}&         3.03e-04 & \color{blue}{ 1.99}  &   2.92e-04 & \color{blue}{ 1.99}\\
1/64  &    4.88e-09 & \color{blue}{ 4.94 }&    1.59e-07 & \color{blue}{ 3.82}&         7.67e-05 & \color{blue}{ 1.98}  &   7.45e-05 & \color{blue}{ 1.97}\\
1/128 &    1.56e-10 & \color{blue}{ 4.97} &    1.07e-08 & \color{blue}{ 3.90}&         1.93e-05 & \color{blue}{ 1.99}  &   1.88e-05 & \color{blue}{ 1.99}\\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
\multicolumn{9}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =0$ }\\
%\multicolumn{3}{>{\columncolor{red}}l}{\color{white}\textsf{LONDON}}
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8    &    6.47e-04 &  -     &   1.64e-02 & \color{blue}{ -   }  &   2.94e-02 &\color{blue}{  -   }  &   5.98e-01  & -    \\
1/16   &    1.96e-04 &  1.72  &   8.18e-03 & \color{blue}{ 1.00}  &   1.30e-02 &\color{blue}{  1.18}  &   3.11e-01  & 0.95 \\
1/32   &    5.75e-05 &  1.77  &   4.08e-03 & \color{blue}{ 1.00}  &   6.07e-03 &\color{blue}{  1.09}  &   1.58e-01  & 0.98 \\
1/64   &    1.66e-05 &  1.79  &   2.04e-03 & \color{blue}{ 1.00}  &   2.95e-03 &\color{blue}{  1.04}  &   7.96e-02  & 0.99 \\
1/128  &    4.78e-06 &  1.80  &   1.02e-03 & \color{blue}{ 1.00}  &   1.46e-03 &\color{blue}{  1.01}  &   4.00e-02  & 0.99 \\
\hline
\multicolumn{9}{|>{\columncolor{yellow!20}}c|}{First order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate   \\
\hline
1/8    &    6.52e-04 &  -     &   1.64e-02 &\color{blue}{  -   }  &   2.95e-02 &\color{blue}{  -   }  &   3.39e+00 &  -    \\
1/16   &    1.98e-04 &  1.72  &   8.18e-03 &\color{blue}{  1.00}  &   1.30e-02 &\color{blue}{  1.18}  &   3.52e+00 & -0.05 \\
1/32   &    5.79e-05 &  1.77  &   4.08e-03 &\color{blue}{  1.00}  &   6.07e-03 &\color{blue}{  1.10}  &   3.58e+00 & -0.02 \\
1/64   &    1.67e-05 &  1.79  &   2.04e-03 &\color{blue}{  1.00}  &   2.96e-03 &\color{blue}{  1.04}  &   3.60e+00 & -0.01 \\
1/128  &    4.80e-06 &  1.80  &   1.02e-03 &\color{blue}{  1.00}  &   1.46e-03 &\color{blue}{  1.01}  &   3.62e+00 & -0.01 \\
\hline
\hline
\multicolumn{9}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =0$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8    &    4.90e-14 &  -    &    1.85e-13 &  -     &   1.12e-11 &   -     &   1.34e-11 &  -     \\
1/16   &    5.94e-14 &  -    &    3.23e-13 &  -     &   1.53e-11 &   -     &   3.69e-11 &  -     \\
1/32   &    7.71e-13 &  -    &    2.81e-12 &  -     &   1.68e-10 &   -     &   9.62e-10 &  -     \\
1/64   &    1.08e-12 &  -    &    7.40e-12 &  -     &   2.76e-10 &   -     &   2.32e-09 &  -     \\
1/128  &    1.34e-11 &  -    &    6.50e-11 &  -     &   3.04e-09 &   -     &   6.23e-08 &  -     \\
\hline
\multicolumn{9}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate & $\|\lambda_h\|_{0}$ & rate   \\
\hline
1/8    &    2.50e-14 &  -      &  1.09e-13 &  -     &   6.20e-12 &   -     &   4.93e-11 &  -    \\
1/16   &    9.15e-14 &  -      &  4.38e-13 &  -     &   2.28e-11 &   -     &   7.48e-10 &  -    \\
1/32   &    2.93e-13 &  -      &  1.89e-12 &  -     &   7.37e-11 &   -     &   1.12e-08 &  -    \\
1/64   &    1.15e-12 &  -      &  6.65e-12 &  -     &   2.77e-10 &   -     &   1.79e-07 &  -    \\
1/128  &    4.67e-12 &  -      &  2.54e-11 &  -     &   1.12e-09 &   -     &   2.77e-06 &  -    \\
\hline
\hline
\multicolumn{9}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =0$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate\\
\hline
1/8    &    2.08e-12 &  -     &   6.63e-12 &  -     &   4.15e-10 &  -     &   7.12e-12 &  -     \\
1/16   &    3.28e-11 &  -     &   8.54e-11 &  -     &   5.60e-09 &  -     &   8.60e-11 &  -     \\
1/32   &    4.77e-10 &  -     &   1.21e-09 &  -     &   7.96e-08 &  -     &   1.08e-09 &  -     \\
1/64   &    2.97e-09 &  -     &   7.70e-09 &  -     &   5.08e-07 &  -     &   6.22e-09 &  -     \\
1/128  &    1.05e-08 &  -     &   2.83e-08 &  -     &   1.87e-06 &  -     &   2.11e-08 &  -     \\
\hline
\multicolumn{9}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8    &    2.78e-11&   -    &    7.47e-11 &  -     &   5.10e-09 &  -    &    1.91e-10 &  -     \\
1/16   &    4.04e-10&   -    &    1.13e-09 &  -     &   7.43e-08 &  -    &    2.27e-09 &  -     \\
1/32   &    8.03e-09&   -    &    2.21e-08 &  -     &   1.45e-06 &  -    &    4.17e-08 &  -     \\
1/64   &    1.12e-07&   -    &    3.04e-07 &  -     &   1.99e-05 &  -    &    5.53e-07 &  -     \\
1/128  &    2.12e-06&   -    &    5.83e-06 &  -     &   3.78e-04 &  -    &    1.03e-05 &  -     \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
\multicolumn{5}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =1$ }& \multicolumn{4}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =0$ }\\
\hline
1/8    &   6.12e-04  &\color{blue}{ -    } &   1.74e-03 &\color{blue}{  -   }&         6.53e-04  & \color{blue}{-   }  &   1.87e-03 & \color{blue}{ -   }\\
1/16   &   1.93e-04  &\color{blue}{ 1.66 } &   7.01e-04 &\color{blue}{  1.31}&         2.13e-04  & \color{blue}{1.62}  &   7.81e-04 & \color{blue}{ 1.26}\\
1/32   &   5.59e-05  &\color{blue}{ 1.79 } &   2.45e-04 &\color{blue}{  1.52}&         6.33e-05  & \color{blue}{1.75}  &   2.82e-04 & \color{blue}{ 1.47}\\
1/64   &   1.56e-05  &\color{blue}{ 1.84 } &   8.21e-05 &\color{blue}{  1.57}&         1.82e-05  & \color{blue}{1.80}  &   9.92e-05 & \color{blue}{ 1.51}\\
1/128  &   4.25e-06  &\color{blue}{ 1.87 } &   2.76e-05 &\color{blue}{  1.57}&         5.18e-06  & \color{blue}{1.81}  &   3.56e-05 & \color{blue}{ 1.48}\\
h &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
\multicolumn{5}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =2$ }& \multicolumn{4}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =-1$ }\\
\hline
h  & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8    &  4.58e-04  &\color{blue}{ -    } &   1.28e-03  &\color{blue}{ -   }&         6.61e-04 & \color{blue}{ -   } &    1.89e-03 & \color{blue}{ -   }\\
1/16   &  1.02e-04  &\color{blue}{ 2.17 } &   3.46e-04  &\color{blue}{ 1.88}&         2.15e-04 & \color{blue}{ 1.62} &    7.89e-04 & \color{blue}{ 1.26}\\
1/32   &  1.81e-05  &\color{blue}{ 2.49 } &   7.00e-05  &\color{blue}{ 2.31}&         6.37e-05 & \color{blue}{ 1.75} &    2.84e-04 & \color{blue}{ 1.48}\\
1/64   &  2.80e-06  &\color{blue}{ 2.69 } &   1.21e-05  &\color{blue}{ 2.53}&         1.83e-05 & \color{blue}{ 1.80} &    9.97e-05 & \color{blue}{ 1.51}\\
1/128  &  3.97e-07  &\color{blue}{ 2.82 } &   1.89e-06  &\color{blue}{ 2.68}&         5.19e-06 & \color{blue}{ 1.82} &    3.57e-05 & \color{blue}{ 1.48}\\
\hline
\hline
\multicolumn{5}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =1$ }& \multicolumn{4}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =0$ }\\
\hline
h &   $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8    &    1.96e-14 &  -     &    6.52e-14 &  -   &         4.84e-14 &  -      &   1.85e-13 &  -   \\
1/16   &    6.59e-14 &  -     &    2.89e-13 &  -   &         5.94e-14 &  -      &   3.27e-13 &  -   \\
1/32   &    1.92e-13 &  -     &    9.91e-13 &  -   &         7.62e-13 &  -      &   2.81e-12 &  -   \\
1/64   &    9.55e-13 &  -     &    4.38e-12 &  -   &         1.08e-12 &  -      &   7.35e-12 &  -   \\
1/128  &    3.54e-12 &  -     &    1.49e-11 &  -   &         1.31e-11 &  -      &   6.47e-11 &  -   \\
\hline
\multicolumn{5}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =2$ }& \multicolumn{4}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =-1$}\\
\hline
h &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8    &    3.35e-15 &  -     &    2.96e-14 &  -   &         2.56e-14 &  -       &  1.09e-13 &  -   \\
1/16   &    2.85e-14 &  -     &    1.13e-13 &  -   &         9.27e-14 &  -       &  4.37e-13 &  -   \\
1/32   &    6.06e-14 &  -     &    1.84e-13 &  -   &         3.02e-13 &  -       &  1.89e-12 &  -   \\
1/64   &    7.38e-14 &  -     &    3.15e-13 &  -   &         1.15e-12 &  -       &  6.63e-12 &  -   \\
1/128  &    1.63e-13 &  -     &    6.17e-13 &  -   &         4.92e-12 &  -       &  2.57e-11 &  -   \\
\hline
\hline
\multicolumn{5}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =1$ }&\multicolumn{4}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =0$ }\\
\hline
h  & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate&  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate  \\
\hline
1/8    &   1.00e-13 &   -    &   7.17e-13 &   -  &         2.07e-12&   -   &     8.87e-12&   -   \\
1/16   &   8.14e-13 &   -    &   4.62e-12 &   -  &         3.28e-11&   -   &     1.14e-10&   -   \\
1/32   &   3.88e-12 &   -    &   1.62e-11 &   -  &         4.77e-10&   -   &     1.65e-09&   -   \\
1/64   &   1.42e-11 &   -    &   5.48e-11 &   -  &         2.97e-09&   -   &     1.05e-08&   -   \\
1/128  &   5.13e-11 &   -    &   1.92e-10 &   -  &         1.05e-08&   -   &     3.85e-08&   -   \\
\hline
\multicolumn{5}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =2$ }&\multicolumn{4}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8    &   1.25e-13 &   -     &  4.34e-13 &   -  &         2.76e-11&   -   &     9.10e-11&   -   \\
1/16   &   2.17e-13 &   -     &  7.47e-13 &   -  &         4.04e-10&   -   &     1.45e-09&   -   \\
1/32   &   5.87e-13 &   -     &  1.86e-12 &   -  &         8.02e-09&   -   &     2.87e-08&   -   \\
1/64   &   3.31e-13 &   -     &  1.43e-12 &   -  &         1.12e-07&   -   &     3.96e-07&   -   \\
1/128  &   5.90e-13 &   -     &  2.45e-12 &   -  &         2.12e-06&   -   &     7.65e-06&   -   \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
\multicolumn{9}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =0$ }\\
%\multicolumn{3}{>{\columncolor{red}}l}{\color{white}\textsf{LONDON}}
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8    &    3.36e-01  & -     &   2.41e-01 &\color{blue}{  -   }  &   3.69e-01 &\color{blue}{  -   }  &   4.22e+01  & -    \\
1/16   &    1.30e-01  & 1.38  &   1.12e-01 &\color{blue}{  1.10}  &   1.75e-01 &\color{blue}{  1.08}  &   3.09e+01  & 0.45 \\
1/32   &    4.16e-02  & 1.64  &   5.27e-02 &\color{blue}{  1.09}  &   7.68e-02 &\color{blue}{  1.19}  &   1.84e+01  & 0.75 \\
1/64   &    1.21e-02  & 1.78  &   2.54e-02 &\color{blue}{  1.05}  &   3.49e-02 &\color{blue}{  1.14}  &   9.92e+00  & 0.89 \\
1/128  &    3.31e-03  & 1.87  &   1.25e-02 &\color{blue}{  1.03}  &   1.66e-02 &\color{blue}{  1.07}  &   5.11e+00  & 0.96 \\
\hline
\multicolumn{9}{|>{\columncolor{yellow!20}}c|}{First order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate   \\
\hline
1/8    &    4.55e-01 &  -    &    2.91e-01 &\color{blue}{  -   }  &   3.82e-01 &\color{blue}{  -   }  &   5.04e+02 &  -     \\
1/16   &    1.77e-01 &  1.36 &    1.29e-01 &\color{blue}{  1.18}  &   1.79e-01 &\color{blue}{  1.09}  &   7.35e+02 & -0.54  \\
1/32   &    5.26e-02 &  1.75 &    5.59e-02 &\color{blue}{  1.20}  &   7.75e-02 &\color{blue}{  1.21}  &   8.59e+02 & -0.23  \\
1/64   &    1.40e-02 &  1.91 &    2.60e-02 &\color{blue}{  1.11}  &   3.51e-02 &\color{blue}{  1.14}  &   9.12e+02 & -0.09  \\
1/128  &    3.60e-03 &  1.96 &    1.25e-02 &\color{blue}{  1.05}  &   1.66e-02 &\color{blue}{  1.08}  &   9.33e+02 & -0.03  \\
\hline
\multicolumn{9}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =0$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8    &    5.11e-02 &  -      &  5.51e-02 &\color{blue}{  -   }  &   5.90e+00 &\color{blue}{   -   }  &   2.69e+00 &  -    \\
1/16   &    1.70e-02 &  1.59   &  1.55e-02 &\color{blue}{  1.83}  &   1.54e+00 &\color{blue}{   1.94}  &   8.94e-01 &  1.59 \\
1/32   &    5.35e-03 &  1.67   &  3.87e-03 &\color{blue}{  2.00}  &   3.96e-01 &\color{blue}{   1.96}  &   2.81e-01 &  1.67 \\
1/64   &    1.54e-03 &  1.80   &  9.57e-04 &\color{blue}{  2.02}  &   1.01e-01 &\color{blue}{   1.98}  &   8.11e-02 &  1.79 \\
1/128  &    4.14e-04 &  1.89   &  2.42e-04 &\color{blue}{  1.98}  &   2.54e-02 &\color{blue}{   1.99}  &   2.19e-02 &  1.89 \\
\hline
\multicolumn{9}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate & $\|\lambda_h\|_{0}$ & rate   \\
\hline
1/8    &    8.79e-02 &  -     &   7.21e-02  &\color{blue}{ -   }  &   6.14e+00  &\color{blue}{  -   }   &  3.85e+01 &  -    \\
1/16   &    2.54e-02 &  1.79  &   2.00e-02  &\color{blue}{ 1.85}  &   1.60e+00  &\color{blue}{  1.94}   &  1.81e+01 &  1.09 \\
1/32   &    6.89e-03 &  1.88  &   4.69e-03  &\color{blue}{ 2.09}  &   4.07e-01  &\color{blue}{  1.97}   &  8.32e+00 &  1.12 \\
1/64   &    1.77e-03 &  1.96  &   1.08e-03  &\color{blue}{ 2.12}  &   1.02e-01  &\color{blue}{  1.99}   &  3.99e+00 &  1.06 \\
1/128  &    4.47e-04 &  1.99  &   2.59e-04  &\color{blue}{ 2.06}  &   2.56e-02  &\color{blue}{  2.00}   &  1.98e+00 &  1.01 \\
\hline
\hline
\multicolumn{9}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =0$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate\\
\hline
1/8    &    3.25e-03 &  -     &   5.20e-03 & \color{blue}{ -   }  &   2.84e+00 & \color{blue}{ -   } &    1.34e-01 &  -    \\
1/16   &    3.79e-04 &  3.10  &   7.86e-04 & \color{blue}{ 2.72}  &   5.75e-01 & \color{blue}{ 2.30} &    1.78e-02 &  2.91 \\
1/32   &    4.60e-05 &  3.04  &   1.14e-04 & \color{blue}{ 2.79}  &   1.18e-01 & \color{blue}{ 2.29} &    2.26e-03 &  2.98 \\
1/64   &    5.80e-06 &  2.99  &   1.60e-05 & \color{blue}{ 2.83}  &   2.50e-02 & \color{blue}{ 2.24} &    2.90e-04 &  2.96 \\
1/128  &    7.44e-07 &  2.96  &   2.21e-06 & \color{blue}{ 2.86}  &   5.51e-03 & \color{blue}{ 2.18} &    3.73e-05 &  2.96 \\
\hline
\multicolumn{9}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-u \|_{0}$ & rate & $\|u_h-u\|_{1}$ & rate &$ \|q_h-q \|_{0}$& rate  & $\|\lambda_h\|_{0}$ & rate  \\
\hline
1/8    &    1.34e-02  & -     &   1.51e-02 & \color{blue}{ -   }  &   4.43e+00 & \color{blue}{ -   }  &   6.32e-01 &  -     \\
1/16   &    2.80e-03  & 2.26  &   3.94e-03 & \color{blue}{ 1.94}  &   1.13e+00 & \color{blue}{ 1.97}  &   1.38e-01 &  2.20  \\
1/32   &    6.33e-04  & 2.15  &   9.66e-04 & \color{blue}{ 2.03}  &   2.85e-01 & \color{blue}{ 1.99}  &   3.16e-02 &  2.12  \\
1/64   &    1.49e-04  & 2.09  &   2.38e-04 & \color{blue}{ 2.02}  &   7.16e-02 & \color{blue}{ 1.99}  &   7.47e-03 &  2.08  \\
1/128  &    3.56e-05  & 2.07  &   5.87e-05 & \color{blue}{ 2.02}  &   1.76e-02 & \color{blue}{ 2.02}  &   1.78e-03 &  2.07  \\
\hline
\end{tabular}
\begin{tabular}{|c|cc|cc|cc|cc|}
\hline
\multicolumn{5}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =1$ }& \multicolumn{4}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =0$ }\\
\hline
h &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8    &    3.68e-02 &\color{blue}{  -    } &   2.02e-02  &\color{blue}{ -   }&         1.83e-01 & \color{blue}{ -   }  &   1.04e-01 & \color{blue}{ -   }\\
1/16   &    1.22e-02 &\color{blue}{  1.60 } &   5.95e-03  &\color{blue}{ 1.76}&         8.96e-02 & \color{blue}{ 1.03}  &   4.61e-02 & \color{blue}{ 1.18}\\
1/32   &    3.33e-03 &\color{blue}{  1.87 } &   1.63e-03  &\color{blue}{ 1.87}&         3.20e-02 & \color{blue}{ 1.49}  &   1.75e-02 & \color{blue}{ 1.40}\\
1/64   &    8.65e-04 &\color{blue}{  1.94 } &   4.46e-04  &\color{blue}{ 1.87}&         9.86e-03 & \color{blue}{ 1.70}  &   6.36e-03 & \color{blue}{ 1.46}\\
1/128  &    2.20e-04 &\color{blue}{  1.98 } &   1.18e-04  &\color{blue}{ 1.92}&         2.78e-03 & \color{blue}{ 1.83}  &   2.04e-03 & \color{blue}{ 1.64}\\
\hline
\multicolumn{5}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =2$ }& \multicolumn{4}{|>{\columncolor{yellow!20}}c|}{ First order CFO with $\beta =-1$ }\\
\hline
h  & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8    &    4.30e-03 & \color{blue}{ -    } &   2.35e-03 & \color{blue}{ -  } &         3.08e-01 & \color{blue}{ -   }  &   1.82e-01 & \color{blue}{ -   }\\
1/16   &    7.04e-04 & \color{blue}{ 2.61}  &   3.53e-04 & \color{blue}{ 2.74}&         1.39e-01 & \color{blue}{ 1.14}  &   7.52e-02 & \color{blue}{ 1.27}\\
1/32   &    1.00e-04 & \color{blue}{ 2.81}  &   5.63e-05 & \color{blue}{ 2.65}&         4.34e-02 & \color{blue}{ 1.68}  &   2.51e-02 & \color{blue}{ 1.59}\\
1/64   &    1.38e-05 & \color{blue}{ 2.86}  &   9.05e-06 & \color{blue}{ 2.64}&         1.19e-02 & \color{blue}{ 1.87}  &   8.11e-03 & \color{blue}{ 1.63}\\
1/128  &    1.83e-06 & \color{blue}{ 2.92}  &   1.35e-06 & \color{blue}{ 2.75}&         3.08e-03 & \color{blue}{ 1.95}  &   2.37e-03 & \color{blue}{ 1.78}\\
\hline
\hline
\multicolumn{5}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =1$ }& \multicolumn{4}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =0$ }\\
\hline
h &   $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8    &    9.15e-02  & \color{blue}{ -  }  &    5.98e-02 & \color{blue}{  -  }&         4.63e-02 & \color{blue}{ -   }  &    3.64e-02 & \color{blue}{ -   }\\
1/16   &    2.58e-02  & \color{blue}{1.82}  &    1.74e-02 & \color{blue}{ 1.79}&         1.67e-02 & \color{blue}{ 1.47}  &    1.20e-02 & \color{blue}{ 1.60}\\
1/32   &    6.92e-03  & \color{blue}{1.90}  &    4.15e-03 & \color{blue}{ 2.06}&         5.33e-03 & \color{blue}{ 1.64}  &    3.20e-03 & \color{blue}{ 1.90}\\
1/64   &    1.77e-03  & \color{blue}{1.96}  &    9.55e-04 & \color{blue}{ 2.12}&         1.54e-03 & \color{blue}{ 1.80}  &    8.17e-04 & \color{blue}{ 1.97}\\
1/128  &    4.47e-04  & \color{blue}{1.99}  &    2.29e-04 & \color{blue}{ 2.06}&         4.14e-04 & \color{blue}{ 1.89}  &    2.10e-04 & \color{blue}{ 1.96}\\
\hline
\multicolumn{5}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =2$ }& \multicolumn{4}{|>{\columncolor{mypink}}c|}{Second order CFO with $\beta =-1$}\\
\hline
h &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8    &   6.09e-04 & \color{blue}{  -  }   &   5.48e-04 & \color{blue}{  -  }&         8.33e-02  & \color{blue}{-   }   &   5.73e-02 & \color{blue}{ -   }\\
1/16   &   7.70e-05 & \color{blue}{ 2.98}   &   5.95e-05 & \color{blue}{ 3.20}&         2.51e-02  & \color{blue}{1.73}   &   1.71e-02 & \color{blue}{ 1.74}\\
1/32   &   1.00e-05 & \color{blue}{ 2.95}   &   6.13e-06 & \color{blue}{ 3.28}&         6.87e-03  & \color{blue}{1.87}   &   4.14e-03 & \color{blue}{ 2.05}\\
1/64   &   1.31e-06 & \color{blue}{ 2.93}   &   7.09e-07 & \color{blue}{ 3.11}&         1.77e-03  & \color{blue}{1.95}   &   9.54e-04 & \color{blue}{ 2.12}\\
1/128  &   1.72e-07 & \color{blue}{ 2.93}   &   8.87e-08 & \color{blue}{ 3.00}&         4.47e-04  & \color{blue}{1.99}   &   2.29e-04 & \color{blue}{ 2.06}\\
\hline
\hline
\multicolumn{5}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =1$ }&\multicolumn{4}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =0$ }\\
\hline
h  & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate&  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate  \\
\hline
1/8    &   3.77e-04 & \color{blue}{   - } &    9.53e-04 & \color{blue}{   - }&         2.76e-03 & \color{blue}{ -   }  &   5.53e-03 & \color{blue}{ -   }\\
1/16   &   2.57e-05 & \color{blue}{ 3.88} &    9.83e-05 & \color{blue}{ 3.28}&         3.59e-04 & \color{blue}{ 2.94}  &   9.56e-04 & \color{blue}{ 2.53}\\
1/32   &   1.67e-06 & \color{blue}{ 3.94} &    1.05e-05 & \color{blue}{ 3.23}&         4.52e-05 & \color{blue}{ 2.99}  &   1.47e-04 & \color{blue}{ 2.70}\\
1/64   &   1.09e-07 & \color{blue}{ 3.94} &    1.22e-06 & \color{blue}{ 3.11}&         5.78e-06 & \color{blue}{ 2.97}  &   2.12e-05 & \color{blue}{ 2.79}\\
1/128  &   7.16e-09 & \color{blue}{ 3.93} &    1.48e-07 & \color{blue}{ 3.04}&         7.43e-07 & \color{blue}{ 2.96}  &   2.96e-06 & \color{blue}{ 2.84}\\
\hline
\multicolumn{5}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =2$ }&\multicolumn{4}{|>{\columncolor{blue!20}}c|}{Third order CFO with $\beta =-1$ }\\
\hline
h & $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate &  $\|u_h-R_hu \|_{0}$ & rate & $\|u_h- R_hu\|_{1}$ & rate \\
\hline
1/8    &   3.25e-05 & \color{blue}{   - } &    9.11e-05 & \color{blue}{   - }&         1.26e-02 & \color{blue}{ -   }  &   2.19e-02 & \color{blue}{ -   }\\
1/16   &   1.11e-06 & \color{blue}{ 4.88} &    4.89e-06 & \color{blue}{ 4.22}&         2.75e-03 & \color{blue}{ 2.20}  &   5.79e-03 & \color{blue}{ 1.92}\\
1/32   &   3.66e-08 & \color{blue}{ 4.92} &    2.76e-07 & \color{blue}{ 4.15}&         6.30e-04 & \color{blue}{ 2.12}  &   1.42e-03 & \color{blue}{ 2.03}\\
1/64   &   1.19e-09 & \color{blue}{ 4.94} &    1.67e-08 & \color{blue}{ 4.05}&         1.49e-04 & \color{blue}{ 2.08}  &   3.47e-04 & \color{blue}{ 2.03}\\
1/128  &   3.88e-11 & \color{blue}{ 4.94} &    1.06e-09 & \color{blue}{ 3.98}&         3.56e-05 & \color{blue}{ 2.06}  &   8.55e-05 & \color{blue}{ 2.02}\\
\hline
\end{tabular}
